A 2D fit with background measurement constraints to boost the Higgs to 4l discovery potential at the LHC

A data-driven method for simultaneously extracting a potential Higgs to ZZ to 4e, 4mu, 2e2mu signal and its dominant backgrounds, is presented. The method relies on a combined fit of the 2-lepton, Z*, and 4-lepton invariant masses. The fit is assisted by normalization of the Z+X backgrounds in data control regions. The Higgs discovery potential for the next few years of LHC running is presented. The demonstrated high sensitivity of the method makes it ideal for the search performed by the ATLAS and CMS experiments.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto
    closepath fill                          % and it is filled
} def 
